Contested Logistics: A Game-Theoretic Approach

We introduce Contested Logistics Games, a variant of logistics problems that account for the presence of an adversary that can disrupt the movement of goods in selected areas. We model this as a large two-player zero-sum one-shot game played on a graph representation of the physical world, with the optimal logistics plans described by the (possibly randomized) Nash equilibria of this game. Our logistics model is fairly sophisticated, and is able to handle multiple modes of transport and goods, accounting for possible storage of goods in warehouses, as well as Leontief utilities based on demand satisfied. We prove computational hardness results related to equilibrium finding and propose a practical double-oracle solver based on solving a series of best-response mixed-integer linear programs. We experiment on both synthetic and real-world maps, demonstrating that our proposed method scales to reasonably large games. We also demonstrate the importance of explicitly modeling the capabilities of the adversary via ablation studies and comparisons with a naive logistics plan based on heuristics.

==> figs/br_blue.tex <==
\begin{tikzpicture}[->,auto,node distance=.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\tiny\bfseries,inner sep=5}, scale=0.2]

  % Source
  % \node[main node] (s) at (2,0) {};
  
  % Layer 2
  % \node[main node] (A) at (2,2) {};
  \node[main node] (1) at (0,0) {1};
  % \node[main node] (C) at (2,-2) {};
  
  % Layer 3
  %\node[main node] (D) at (4,2) {};
  \node[main node] (2) at (8,0) {2};
  %\node[main node] (F) at (4,-2) {};

   \node[main node, draw=none] ({n-1}) at (16,0) {$...$};
  
  % Layer 4
  % \node[main node] (G) at (6,2) {};
  \node[main node] (n) at (24,0) {n};
  % \node[main node] (I) at (6,-2) {};
  
  % Sink
  \node[main node] (t) at (32,0) {t};

  % Edges
% \foreach \source/\dest in {s/B}
    % \path (\source) edge (\dest);
  \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[bend right=60] node[below,font=\sffamily\tiny]{false} (\dest);
  \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    \path (\source) edge[bend left=60] node[above,font=\sffamily\tiny]{true} (\dest);

    % \foreach \source/\dest in {1/2, 2/{n-1}, {n-1}/n, n/t}
    % \path (\source) edge[dashed] node[above=-0.05cm,font=\sffamily\tiny]{skip} (\dest);

\end{tikzpicture}

==> figs/br_red.tex <==
\begin{tikzpicture}[->,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=2,minimum size=.5cm}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=2,minimum size=.5cm},
                    st node/.style={circle,fill=red!20,draw,font=\sffamily\small\bfseries,inner sep=2,minimum size=.5cm},
                    scale=0.13,minimum size=10pt]


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


% \def\lidepth{10}
\def\liidepth{15}
\def\liiidepth{35}
\def\livdepth{50}
  
  % Source
  \node[st node] (s) at (0,0) {{s}};
  
  % Layer 2
  % \node[gray node] (A1) at (\lidepth,10) {\supertiny{$u_1$}};
  % \node[gray node] (B1) at (\lidepth,5) {\supertiny{$u_2$}};
  % \node[gray node] (C1) at (\lidepth,0) {\supertiny{\vdots}};
  % \node[gray node] (D1) at (\lidepth,-5) {\supertiny{$u_{n-1}$}};
  % \node[gray node] (E1) at (\lidepth,-10) {\supertiny{$u_n$}};
  
  % Layer 3
  \node[main node] (A2) at (\liidepth,10) {\supertiny{$S_1$}};
  \node[main node] (B2) at (\liidepth,3) {\supertiny{$S_2$}};
  % \node[main node] (C2) at (\liidepth,0) {\supertiny{$\cdot$}};
  % \node[main node] (D2) at (\liidepth,-5) {\supertiny{$S_{m-1}$}};
  \node[main node,fill=none,draw=none] (Xd) at (\liidepth,-2) {$\vdots$};
  \node[main node] (E2) at (\liidepth,-10) {\supertiny{$S_m$}};
  
  % Layer 4
  \node[main node] (A3) at (\liiidepth,10) {\supertiny{$S'_1$}};
  \node[main node] (B3) at (\liiidepth,3) {\supertiny{$S'_2$}};
  % \node[main node] (C3) at (\liiidepth,0) {\supertiny{$\cdot$}};
  % \node[main node] (D3) at (\liiidepth,-5) {\supertiny{$S'_{m-1}$}};
    \node[main node,fill=none,draw=none] (Yd) at (\liiidepth,-2) {$\vdots$};
  \node[main node] (E3) at (\liiidepth,-10) {\supertiny{$S'_m$}};

  \node[st node] (t) at (\livdepth,0) {{t}};
  
%\node[main node] (N3) at (10,4) {\supertiny{N}};
%  \node[main node] (S3) at (10,2) {\supertiny{S}};
%  \node[main node] (E3) at (10,0) {\supertiny{E}};
%  \node[main node] (W3) at (10,-2) {\supertiny{W}};
%  \node[main node] (C3) at (10,-4) {\supertiny{C}};

\draw (s) -- (A2.west);
\draw (s) -- (B2.west);
% \draw (s) -- (C2.west);
% \draw (s) -- (D2.west);
\draw (s) -- (E2.west);

% \draw  (A1.east) -- (A2.west);
% \draw  (A1.east) -- (B2.west);
% \draw  (A1.east) -- (C2.west);
% \draw  (A1.east) -- (D2.west);
% \draw  (A1.east) -- (E2.west);
% \draw  (B1.east) -- (C2.west);
% \draw  (B1.east) -- (A2.west);
% \draw  (C1.east) -- (B2.west);
% \draw  (C1.east) -- (A2.west);
% \draw  (A1.east) -- (A3.west);



% \begin{pgfonlayer}{background}
% \draw  (A3.east) to[out=60, in=120] (A2.west);
% \draw  (A3.east) to[out=60, in=120] (B2.west);
% \draw  (A3.east) to[out=60, in=120] (E2.west);
% \draw  (B3.east) to[out=60, in=120] (A2.west);
% \draw  (B3.east) to[out=60, in=120] (B2.west);
% \draw  (B3.east) to[out=60, in=120] (E2.west);
% \draw  (E3.east) to[out=60, in=210] (A2.west);
% \draw  (E3.east) to[out=60, in=210] (B2.west);
% \draw  (E3.east) to[out=60, in=120] (E2.west);
% \end{pgfonlayer}

% \draw  (A3.west) -- (A2.east);
\draw  (A3.west) -- (B2.east);
\draw  (A3.west) -- (E2.east);
\draw  (B3.west) -- (A2.east);
\draw  (B3.west) -- (E2.east);
\draw  (E3.west) -- (A2.east);
\draw  (E3.west) -- (B2.east);

\draw[<-]  (A2.east)  -- (A3.west);
\draw[<-]  (B2.east)  -- (B3.west);
\draw[<-]  (E2.east)  -- (E3.west);

\def\redcolor{burntorange}
\draw[->]  (A2.east) [color=\redcolor] -- (A3.west);
\draw[->]  (B2.east) [color=\redcolor] -- (B3.west);
% \draw  (C2.east) [color=\redcolor] -- (C3.west);
% \draw  (D2.east) [color=\redcolor] -- (D3.west);
\draw[->]  (E2.east) [color=\redcolor] -- (E3.west);

\draw  (A3.east) -- (t.west);
\draw  (B3.east) -- (t.west);
% \draw  (C3.east) -- (t.west);
% \draw  (D3.east) -- (t.west);
\draw  (E3.east) -- (t.west);

\path (t) edge[loop right] ();

  % Sink
  % \node[main node] (t) at (8,0) {};

  % Edges
  %\foreach \source/\dest in {N1/W2, N1/E2, N1/C2}
  %  \draw (\source.east) -- (\dest.west);

\end{tikzpicture}


==> figs/eqm.tex <==
\begin{tikzpicture}[->,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=2,minimum size=.5cm}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=2,minimum size=.5cm},
                    st node/.style={circle,fill=red!20,draw,font=\sffamily\small\bfseries,inner sep=2,minimum size=.5cm},
                    scale=0.17,minimum size=10pt]


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\def\lidepth{9}
\def\liidepth{0}
\def\liiidepth{-9}
% \def\livdepth{50}
  
  % Source
  % \node[st node] (s) at (0,0) {{s}};
  
  % Layer 1
  \node[st node] (X1) at (5, \lidepth) {\supertiny{$x_1$}};
  \node[gray node] (X2) at (20, \lidepth) {\supertiny{$x_2$}};
  \node[gray node,draw=none,fill=none] (X) at (30, \lidepth) {};
  \node[main node,fill=none,draw=none] (XX) at (33,\lidepth) {\dots};
  \node[gray node] (Xn) at (45, \lidepth) {\supertiny{$x_n$}};
  \node[st node] (t) at (55, \lidepth) {t};
  
  % Layer 3
  \node[main node] (X1t) at (2,\liidepth) {\supertiny{$T$}};
  \node[main node] (X1f) at (8,\liidepth) {\supertiny{$F$}};
  \node[main node] (X2t) at (17,\liidepth) {\supertiny{$T$}};
  \node[main node] (X2f) at (23,\liidepth) {\supertiny{$F$}};
  \node[main node,draw=none,fill=none] (Xt) at (34,\liidepth) {};
  \node[main node,draw=none,fill=none] (Xf) at (37,\liidepth) {};
  \node[main node,fill=none,draw=none] (Xd) at (33,\liidepth) {\dots};
  \node[main node] (Xnt) at (42,\liidepth) {\supertiny{$T$}};
  \node[main node] (Xnf) at (48,\liidepth) {\supertiny{$F$}};
  
  % Layer 4
  \node[st node] (C1) at (5, \liiidepth) {\supertiny{$C_1$}};
  \node[st node] (C2) at (20, \liiidepth) {\supertiny{$C_2$}};
  \node[main node,fill=none,draw=none] (Cd) at (33,\liiidepth) {\dots};
  \node[st node] (Cn) at (45, \liiidepth) {\supertiny{$C_{k}$}};

  % \node[st node] (t) at (\livdepth,0) {{t}};
  
%\node[main node] (N3) at (10,4) {\supertiny{N}};
%  \node[main node] (S3) at (10,2) {\supertiny{S}};
%  \node[main node] (E3) at (10,0) {\supertiny{E}};
%  \node[main node] (W3) at (10,-2) {\supertiny{W}};
%  \node[main node] (C3) at (10,-4) {\supertiny{C}};

\draw (X1.south) -- (X1t.north);
\draw (X1.south) -- (X1f.north);
\draw (X2.south) -- (X2t.north);
\draw (X2.south) -- (X2f.north);
\draw (Xn.south) -- (Xnt.north);
\draw (Xn.south) -- (Xnf.north);

% \draw (X1t.north) to[out=60, in=120] (X2.north);
% \draw (X1f.north) to[out=60, in=120] (X2.north);
% \draw (Xnt.north) to[out=60, in=120] (t.north);
% \draw (Xnf.north) to[out=60, in=120] (t.north);

% \draw (X2t.north) to[out=60, in=120] (X.north);
% \draw (X2f.north) to[out=60, in=120] (X.north);
% \draw (Xt.north) to[out=60, in=120] (Xn.north);
% \draw (Xf.north) to[out=60, in=120] (Xn.north);

\draw (X1t.north) -- (X2.west);
\draw (X1f.north) -- (X2.west);
\draw (Xnt.north) -- (t.west);
\draw (Xnf.north) -- (t.west);

\draw (X2t.north) -- (X.west);
\draw (X2f.north) -- (X.west);
\draw (Xt.north) -- (Xn.west);
\draw (Xf.north) -- (Xn.west);


\draw[<-, dashed] (X1t.south) -- (C1.north);
\draw[<-, dashed] (X2f.south) -- (C1.north);
\draw[<-, dashed] (X1f.south) -- (C2.north);
\draw[<-, dashed] (X2t.south) -- (C2.north);
\draw[<-, dashed] (Xnt.south) -- (Cn.north);
\draw[<-, dashed] (X2t.south) -- (Cn.north);

% \draw (X2t.north) -- (X2t.north);
% \draw (X2f.north) -- (X2f.north);
% \draw (Xn.north) -- (Xnt.north);
% \draw (Xn.north) -- (Xnf.north);

% \draw  (A1.east) -- (A2.west);
% \draw  (A1.east) -- (B2.west);
% \draw  (A1.east) -- (C2.west);
% \draw  (A1.east) -- (D2.west);
% \draw  (A1.east) -- (E2.west);
% \draw  (B1.east) -- (C2.west);
% \draw  (B1.east) -- (A2.west);
% \draw  (C1.east) -- (B2.west);
% \draw  (C1.east) -- (A2.west);
% \draw  (A1.east) -- (A3.west);

% \def\redcolor{burntorange}
% \draw  (A2.east) [color=\redcolor] -- (A3.west);
% \draw  (B2.east) [color=\redcolor] -- (B3.west);
% % \draw  (C2.east) [color=\redcolor] -- (C3.west);
% % \draw  (D2.east) [color=\redcolor] -- (D3.west);
% \draw  (E2.east) [color=\redcolor] -- (E3.west);

% \begin{pgfonlayer}{background}
% \draw  (A3.east) to[out=60, in=120] (A2.west);
% \draw  (A3.east) to[out=60, in=120] (B2.west);
% \draw  (A3.east) to[out=60, in=120] (E2.west);
% \draw  (B3.east) to[out=60, in=120] (A2.west);
% \draw  (B3.east) to[out=60, in=120] (B2.west);
% \draw  (B3.east) to[out=60, in=120] (E2.west);
% \draw  (E3.east) to[out=60, in=210] (A2.west);
% \draw  (E3.east) to[out=60, in=210] (B2.west);
% \draw  (E3.east) to[out=60, in=120] (E2.west);
% \end{pgfonlayer}

% \draw  (A3.east) -- (t.west);
% \draw  (B3.east) -- (t.west);
% % \draw  (C3.east) -- (t.west);
% % \draw  (D3.east) -- (t.west);
% \draw  (E3.east) -- (t.west);

% \path (t) edge[loop right] ();
\path (t) edge[loop below] ();

\path[dashed] (X1t) edge[loop right] ();
\path[dashed] (X1f) edge[loop right] ();
\path[dashed] (X2t) edge[loop right] ();
\path[dashed] (X2f) edge[loop right] ();
\path[dashed] (Xnt) edge[loop right] ();
\path[dashed] (Xnf) edge[loop right] ();

  % Sink
  % \node[main node] (t) at (8,0) {};

  % Edges
  %\foreach \source/\dest in {N1/W2, N1/E2, N1/C2}
  %  \draw (\source.east) -- (\dest.west);

\end{tikzpicture}


==> figs/grid_5x5_runtimes.tex <==
% \def\fmarksize{3pt}
% \def\labfont{\LARGE} 
% \def\tickfont{\LARGE}
% \def\titfont{\Huge}
% \def\legfont{\normalsize}
% \def\legcols{1}
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    title={Grid world [$5\times 5$]},
    xlabel={Game size [\# of timesteps]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    title style={font=\titfont},
    label style={font=\labfont},
    tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{rb = 1, rb = 2, rb = 3, rb = 4, rb = 5}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 38.51233333333333) += (0, 1.2828516800278165) -= (0, 1.2828516800278165)
(7, 28.00866666666667) += (0, 2.339212694615721) -= (0, 2.339212694615721)
(8, 10.914) += (0, 0.7045239038063099) -= (0, 0.7045239038063099)
(9, 14.222758620689653) += (0, 1.1718125088088613) -= (0, 1.1718125088088613)
(10, 14.942333333333329) += (0, 1.2660524841886716) -= (0, 1.2660524841886716)
(11, 35.866) += (0, 16.286152778413907) -= (0, 16.286152778413907)
(12, 32.02833333333333) += (0, 8.389683608673204) -= (0, 8.389683608673204)
(13, 111.67800000000001) += (0, 58.81354850048066) -= (0, 58.81354850048066)
(14, 91.44633333333333) += (0, 42.96792441329897) -= (0, 42.96792441329897)
(15, 308.7616666666666) += (0, 161.5109381670646) -= (0, 161.5109381670646)
(16, 307.29600000000005) += (0, 171.17729190668294) -= (0, 171.17729190668294)
};

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 8.119333333333335) += (0, 0.07123529625789586) -= (0, 0.07123529625789586)
(7, 13.186333333333334) += (0, 1.1191289185784037) -= (0, 1.1191289185784037)
(8, 15.176551724137934) += (0, 1.3705065652109165) -= (0, 1.3705065652109165)
(9, 54.46366666666665) += (0, 14.682512175689554) -= (0, 14.682512175689554)
(10, 61.36133333333333) += (0, 17.627591015115154) -= (0, 17.627591015115154)
(11, 337.9503333333333) += (0, 130.9918335231868) -= (0, 130.9918335231868)
(12, 402.6279999999999) += (0, 133.8696611534269) -= (0, 133.8696611534269)
(13, 2873.228965517242) += (0, 1228.0130217661288) -= (0, 1228.0130217661288)
(14, 2557.742142857144) += (0, 1506.1005390066514) -= (0, 1506.1005390066514)
(15, 1286.2375) += (0, 482.03269909126146) -= (0, 482.03269909126146)
(16, 2614.5340909090905) += (0, 959.1656021322414) -= (0, 959.1656021322414)
};

% SOS
\addplot[color=black,mark=pentagon,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 8.352333333333334) += (0, 0.1664039423530925) -= (0, 0.1664039423530925)
(7, 17.28933333333333) += (0, 2.8329628263496374) -= (0, 2.8329628263496374)
(8, 23.646666666666672) += (0, 5.799325829493317) -= (0, 5.799325829493317)
(9, 181.81266666666664) += (0, 79.01751319472747) -= (0, 79.01751319472747)
(10, 159.62966666666668) += (0, 45.88920347187915) -= (0, 45.88920347187915)
(11, 2779.902) += (0, 1411.6918711420697) -= (0, 1411.6918711420697)
(12, 2213.4372413793103) += (0, 1434.6137609259686) -= (0, 1434.6137609259686)
(13, 1448.595) += (0, 571.5229426269781) -= (0, 571.5229426269781)
(14, 3910.698518518518) += (0, 1733.271170640973) -= (0, 1733.271170640973)
(15, 3559.4404000000004) += (0, 1598.5134074535713) -= (0, 1598.5134074535713)
(16, 5163.410769230772) += (0, 1932.0858478240095) -= (0, 1932.0858478240095)
};

% limit 2.0
\addplot[color=black,mark=diamond,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 10.162) += (0, 1.1034214709387957) -= (0, 1.1034214709387957)
(7, 31.327999999999996) += (0, 10.224393857198894) -= (0, 10.224393857198894)
(8, 33.828333333333326) += (0, 10.14015245167917) -= (0, 10.14015245167917)
(9, 205.3373333333333) += (0, 62.602592803587626) -= (0, 62.602592803587626)
(10, 304.8496666666667) += (0, 141.6209721883005) -= (0, 141.6209721883005)
(11, 2594.962500000001) += (0, 1498.805220502911) -= (0, 1498.805220502911)
(12, 2768.9178571428574) += (0, 1292.5241051855894) -= (0, 1292.5241051855894)
(13, 3372.540384615385) += (0, 1441.5626775195656) -= (0, 1441.5626775195656)
(14, 3481.6312) += (0, 1693.2894945640887) -= (0, 1693.2894945640887)
(15, 2786.4955999999993) += (0, 811.7469231382155) -= (0, 811.7469231382155)
(16, 3195.38125) += (0, 995.6358397996686) -= (0, 995.6358397996686)
};

\addplot[color=black,mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 19.05047619047619) += (0, 2.8091010658546876) -= (0, 2.8091010658546876)
(7, 44.66555555555556) += (0, 19.7873645102851) -= (0, 19.7873645102851)
(8, 21.945714285714285) += (0, 2.1877188131572525) -= (0, 2.1877188131572525)
(9, 425.4886206896552) += (0, 173.57416522960358) -= (0, 173.57416522960358)
(10, 399.9220000000001) += (0, 129.241051507656) -= (0, 129.241051507656)
(11, 696.4852000000002) += (0, 310.9488282998346) -= (0, 310.9488282998346)
(12, 1053.5791666666667) += (0, 529.6517478788578) -= (0, 529.6517478788578)
(13, 2550.947826086957) += (0, 1180.8068451745403) -= (0, 1180.8068451745403)
(14, 3300.2576190476193) += (0, 1306.4835352495072) -= (0, 1306.4835352495072)
(15, 2133.0355555555557) += (0, 899.6471868439448) -= (0, 899.6471868439448)
(16, 2662.9955555555553) += (0, 1394.111747916186) -= (0, 1394.111747916186)
};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/grid_5x5_uni.tex <==
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    title={Grid world [$5\times 5$]},
    xlabel={Game size [\# of timesteps]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    title style={font=\titfont},
    label style={font=\labfont},
    tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{rb = 1, rb = 2, rb = 3, rb = 4, rb = 5}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 71.85600000000001) += (0, 0.10901569177247618) -= (0, 0.10901569177247618) % 20
(7, 19.079999999999995) += (0, 1.1678944166409275) -= (0, 1.1678944166409275) % 20
(8, 21.5465) += (0, 1.8819568867761585) -= (0, 1.8819568867761585) % 20
(9, 36.2665) += (0, 4.339211138286725) -= (0, 4.339211138286725) % 20
(10, 53.1985) += (0, 8.318342138564061) -= (0, 8.318342138564061) % 20
(11, 354.861) += (0, 126.0637723157358) -= (0, 126.0637723157358) % 20
(12, 351.6555) += (0, 120.2587303111066) -= (0, 120.2587303111066) % 20
(13, 2696.8519999999994) += (0, 1654.629104331971) -= (0, 1654.629104331971) % 20
(14, 3367.478) += (0, 1380.0699621397155) -= (0, 1380.0699621397155) % 20
};

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 19.25117647058824) += (0, 2.2120425552949894) -= (0, 2.2120425552949894) % 17
(7, 29.9375) += (0, 3.562995404150839) -= (0, 3.562995404150839) % 20
(8, 38.5925) += (0, 5.337866115879325) -= (0, 5.337866115879325) % 20
(9, 92.995) += (0, 11.48093466532554) -= (0, 11.48093466532554) % 20
(10, 98.25649999999999) += (0, 11.364481586226631) -= (0, 11.364481586226631) % 20
(11, 3675.907000000001) += (0, 2456.4944659510115) -= (0, 2456.4944659510115) % 20
(12, 2305.017368421052) += (0, 1237.1044012091845) -= (0, 1237.1044012091845) % 19
(13, 1916.9762500000006) += (0, 1288.0761478201628) -= (0, 1288.0761478201628) % 16
(14, 988.8410526315787) += (0, 295.8955989811772) -= (0, 295.8955989811772) % 19
};

% SOS
\addplot[color=black,mark=pentagon,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 13.206999999999999) += (0, 0.4039372671461173) -= (0, 0.4039372671461173) % 20
(7, 29.482499999999998) += (0, 3.42603890313427) -= (0, 3.42603890313427) % 20
(8, 40.55049999999999) += (0, 9.310129471511972) -= (0, 9.310129471511972) % 20
(9, 126.71849999999999) += (0, 26.764804651621755) -= (0, 26.764804651621755) % 20
(10, 159.1275) += (0, 49.06492308465011) -= (0, 49.06492308465011) % 20
(11, 489.65352941176474) += (0, 179.20027898879684) -= (0, 179.20027898879684) % 17
(12, 4021.9194117647053) += (0, 2572.1921123957545) -= (0, 2572.1921123957545) % 17
(13, 3319.7925) += (0, 1998.173163467592) -= (0, 1998.173163467592) % 16
};


\end{semilogyaxis}
\end{tikzpicture}


==> figs/grid_6x6_runtimes.tex <==
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    title={Grid world [$6\times 6$]},
    xlabel={Game size [\# of timesteps]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    title style={font=\titfont},
    label style={font=\labfont},
    tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{rb = 1, rb = 2, rb = 3, rb = 4, rb = 5}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 8.045333333333334) += (0, 0.15105584971063113) -= (0, 0.15105584971063113) % 30
(7, 9.322333333333336) += (0, 0.3851271422644893) -= (0, 0.3851271422644893) % 30
(8, 12.698333333333332) += (0, 0.6468224868554864) -= (0, 0.6468224868554864) % 30
(9, 16.688333333333333) += (0, 1.1998755762442341) -= (0, 1.1998755762442341) % 30
(10, 48.902333333333345) += (0, 8.40332054898789) -= (0, 8.40332054898789) % 30
(11, 53.69066666666668) += (0, 9.092639273070914) -= (0, 9.092639273070914) % 30
(12, 114.70933333333332) += (0, 42.460032021832234) -= (0, 42.460032021832234) % 30
(13, 110.65333333333334) += (0, 36.33671815510483) -= (0, 36.33671815510483) % 30
(14, 987.0109999999999) += (0, 780.3950868460242) -= (0, 780.3950868460242) % 30
(15, 646.1106666666667) += (0, 411.95404601599694) -= (0, 411.95404601599694) % 30
(16, 504.06931034482767) += (0, 112.18962921733855) -= (0, 112.18962921733855) % 29
};

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 8.993) += (0, 0.5335117122673473) -= (0, 0.5335117122673473) % 30
(7, 8.042666666666669) += (0, 0.07172574416120703) -= (0, 0.07172574416120703) % 30
(8, 20.966333333333335) += (0, 3.5451691425152267) -= (0, 3.5451691425152267) % 30
(9, 25.201666666666664) += (0, 3.6609114838685057) -= (0, 3.6609114838685057) % 30
(10, 86.988) += (0, 11.098350508071006) -= (0, 11.098350508071006) % 30
(11, 99.9983333333333) += (0, 12.488161558036348) -= (0, 12.488161558036348) % 30
(12, 910.7836666666668) += (0, 336.64159173122016) -= (0, 336.64159173122016) % 30
(13, 1083.013) += (0, 429.3825680337976) -= (0, 429.3825680337976) % 30
(14, 2058.920357142857) += (0, 741.311867794474) -= (0, 741.311867794474) % 28
(15, 5193.379285714285) += (0, 1725.444084810608) -= (0, 1725.444084810608) % 28
(16, 4538.722000000001) += (0, 1537.654348629973) -= (0, 1537.654348629973) % 25
};

% SOS
\addplot[color=black,mark=pentagon,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 8.897) += (0, 0.37852926214343124) -= (0, 0.37852926214343124) % 30
(7, 9.353666666666667) += (0, 0.23188110475693144) -= (0, 0.23188110475693144) % 30
(8, 29.021) += (0, 5.222093523685204) -= (0, 5.222093523685204) % 30
(9, 40.955333333333336) += (0, 7.144265874197715) -= (0, 7.144265874197715) % 30
(10, 164.50900000000001) += (0, 27.795092638685404) -= (0, 27.795092638685404) % 30
(11, 199.70299999999997) += (0, 30.03790158331197) -= (0, 30.03790158331197) % 30
(12, 4655.172142857143) += (0, 1455.3678562887847) -= (0, 1455.3678562887847) % 28
(13, 5188.368846153846) += (0, 2011.4623462868865) -= (0, 2011.4623462868865) % 26
(14, 3492.7854545454543) += (0, 1800.9295270502987) -= (0, 1800.9295270502987) % 22
(15, 4104.534210526316) += (0, 1688.3233697295784) -= (0, 1688.3233697295784) % 19
(16, 4000.960555555556) += (0, 1936.2775728272131) -= (0, 1936.2775728272131) % 18
};

% limit 2.0
\addplot[color=black,mark=diamond,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 95.714) += (0, 6.6168672936374655) -= (0, 6.6168672936374655) % 30
(7, 55.67080000000001) += (0, 8.954858121340246) -= (0, 8.954858121340246) % 25
(8, 39.43285714285714) += (0, 4.939541831706727) -= (0, 4.939541831706727) % 28
(9, 54.00481481481481) += (0, 7.706557099492668) -= (0, 7.706557099492668) % 27
(10, 370.9034482758622) += (0, 91.00931025733699) -= (0, 91.00931025733699) % 29
(11, 413.1316666666667) += (0, 107.83054335293538) -= (0, 107.83054335293538) % 30
(12, 2872.4918181818184) += (0, 1261.968488392274) -= (0, 1261.968488392274) % 22
(13, 1941.4609523809524) += (0, 1056.045281835311) -= (0, 1056.045281835311) % 21
(14, 4790.853) += (0, 2089.7571448326235) -= (0, 2089.7571448326235) % 20
(15, 4843.557894736842) += (0, 1917.4970324129886) -= (0, 1917.4970324129886) % 19
(16, 4043.782105263158) += (0, 1640.5732600547803) -= (0, 1640.5732600547803) % 19
};

\addplot[color=black,mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 11.344000000000001) += (0, 0.07641477861516448) -= (0, 0.07641477861516448) % 30
(7, 11.73433333333333) += (0, 0.14068688910585636) -= (0, 0.14068688910585636) % 30
(8, 52.75166666666667) += (0, 8.723207151481777) -= (0, 8.723207151481777) % 30
(9, 76.03666666666668) += (0, 16.712909301435452) -= (0, 16.712909301435452) % 30
(10, 569.2244827586208) += (0, 207.58354717327896) -= (0, 207.58354717327896) % 29
(11, 1931.7936666666667) += (0, 1430.1458703286326) -= (0, 1430.1458703286326) % 30
(12, 1984.9778260869564) += (0, 674.3612977184093) -= (0, 674.3612977184093) % 23
(13, 4100.388999999999) += (0, 1699.3507548419934) -= (0, 1699.3507548419934) % 20
(14, 3124.472142857143) += (0, 1652.1357393396863) -= (0, 1652.1357393396863) % 14
};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/grid_6x6_uni.tex <==
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    title={Grid world [$6\times 6$]},
    xlabel={Game size [\# of timesteps]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    title style={font=\titfont},
    label style={font=\labfont},
    tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{rb = 1, rb = 2, rb = 3, rb = 4, rb = 5}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 34.3875) += (0, 0.19322045631051094) -= (0, 0.19322045631051094) % 20
(7, 15.228500000000002) += (0, 1.4891064567295662) -= (0, 1.4891064567295662) % 20
(8, 22.765500000000003) += (0, 1.4531724777190078) -= (0, 1.4531724777190078) % 20
(9, 26.9275) += (0, 2.7508188135056884) -= (0, 2.7508188135056884) % 20
(10, 127.625) += (0, 23.528244610970965) -= (0, 23.528244610970965) % 20
(11, 152.651) += (0, 20.712919168327872) -= (0, 20.712919168327872) % 20
(12, 502.1385) += (0, 161.6628055671092) -= (0, 161.6628055671092) % 20
(13, 503.247) += (0, 140.92105462596686) -= (0, 140.92105462596686) % 20
(14, 1264.614) += (0, 341.234036171349) -= (0, 341.234036171349) % 20
};

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 12.220499999999998) += (0, 0.22547782596078042) -= (0, 0.22547782596078042) % 20
(7, 13.057500000000001) += (0, 0.8764476370704161) -= (0, 0.8764476370704161) % 20
(8, 41.910000000000004) += (0, 8.503000244495746) -= (0, 8.503000244495746) % 20
(9, 45.570499999999996) += (0, 6.70178568014761) -= (0, 6.70178568014761) % 20
(10, 168.753) += (0, 26.489526163531522) -= (0, 26.489526163531522) % 20
(11, 205.85650000000004) += (0, 45.399323628598374) -= (0, 45.399323628598374) % 20
(12, 1724.5194999999999) += (0, 1162.4487903488084) -= (0, 1162.4487903488084) % 20
(13, 1103.4445) += (0, 227.73952545729333) -= (0, 227.73952545729333) % 20
(14, 2281.8709999999996) += (0, 498.0095971210636) -= (0, 498.0095971210636) % 20
};

% SOS
\addplot[color=black,mark=pentagon,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 11.682500000000001) += (0, 0.11075310379397947) -= (0, 0.11075310379397947) % 20
(7, 11.624500000000001) += (0, 0.1645031994569678) -= (0, 0.1645031994569678) % 20
(8, 40.688500000000005) += (0, 6.4856976768319345) -= (0, 6.4856976768319345) % 20
(9, 47.989) += (0, 9.902633485460743) -= (0, 9.902633485460743) % 20
(10, 188.4875) += (0, 52.777447799699445) -= (0, 52.777447799699445) % 20
(11, 217.121) += (0, 52.35515964569601) -= (0, 52.35515964569601) % 20
(12, 6303.524210526316) += (0, 2479.7461993397524) -= (0, 2479.7461993397524) % 19
(13, 2518.67) += (0, 1454.9274876753595) -= (0, 1454.9274876753595) % 16
(14, 1540.40125) += (0, 565.3617601057714) -= (0, 565.3617601057714) % 16
};


\end{semilogyaxis}
\end{tikzpicture}


==> figs/grid_7x7_runtimes.tex <==
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    title={Grid world [$7\times 7$]},
    xlabel={Game size [\# of timesteps]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    title style={font=\titfont},
    label style={font=\labfont},
    tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{rb = 1, rb = 2, rb = 3, rb = 4, rb = 5}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 14.903333333333334) += (0, 2.4122598901813586) -= (0, 2.4122598901813586) % 6
(7, 13.882857142857143) += (0, 2.0991684456625452) -= (0, 2.0991684456625452) % 7
(8, 11.48) += (0, 0.1305893235627301) -= (0, 0.1305893235627301) % 8
(9, 20.707142857142856) += (0, 3.063803047789831) -= (0, 3.063803047789831) % 7
(10, 36.0775) += (0, 4.329965667135413) -= (0, 4.329965667135413) % 8
(11, 110.42150000000001) += (0, 12.426868964063312) -= (0, 12.426868964063312) % 20
(12, 68.85600000000001) += (0, 12.708169407283274) -= (0, 12.708169407283274) % 20
(13, 113.2435) += (0, 25.11924630401117) -= (0, 25.11924630401117) % 20
(14, 120.431) += (0, 21.36064397437493) -= (0, 21.36064397437493) % 20
};

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 17.435000000000002) += (0, 4.116335922707406) -= (0, 4.116335922707406) % 8
(7, 12.337499999999999) += (0, 0.3098545165534486) -= (0, 0.3098545165534486) % 8
(8, 11.553333333333333) += (0, 0.1934769581457526) -= (0, 0.1934769581457526) % 9
(9, 35.5425) += (0, 6.8056113271119365) -= (0, 6.8056113271119365) % 8
(10, 48.54444444444445) += (0, 10.709981729301658) -= (0, 10.709981729301658) % 9
(11, 215.80849999999995) += (0, 73.16160824278708) -= (0, 73.16160824278708) % 20
(12, 214.06650000000005) += (0, 64.81538798478661) -= (0, 64.81538798478661) % 20
(13, 846.0245000000001) += (0, 252.5552859990055) -= (0, 252.5552859990055) % 20
(14, 1037.1874999999998) += (0, 446.26545138744433) -= (0, 446.26545138744433) % 20
};

% SOS
\addplot[color=black,mark=pentagon,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 11.01) += (0, 0.13735598518691014) -= (0, 0.13735598518691014) % 9
(7, 12.831249999999999) += (0, 0.2501459395461549) -= (0, 0.2501459395461549) % 8
(8, 20.237777777777772) += (0, 2.6720304273975377) -= (0, 2.6720304273975377) % 9
(9, 49.31222222222223) += (0, 9.476220938306838) -= (0, 9.476220938306838) % 9
(10, 46.17111111111111) += (0, 5.831286651532891) -= (0, 5.831286651532891) % 9
(11, 300.9745) += (0, 70.65149057344792) -= (0, 70.65149057344792) % 20
(12, 354.9085) += (0, 85.46175119307374) -= (0, 85.46175119307374) % 20
(13, 2266.702857142857) += (0, 1142.5104435675457) -= (0, 1142.5104435675457) % 14
(14, 3153.435999999999) += (0, 1922.44342560062) -= (0, 1922.44342560062) % 15
};

% limit 2.0
\addplot[color=black,mark=diamond,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 11.744444444444445) += (0, 0.5084975448184775) -= (0, 0.5084975448184775) % 9
(7, 11.805555555555554) += (0, 0.21002718812831467) -= (0, 0.21002718812831467) % 9
(8, 12.01125) += (0, 0.2937955891675123) -= (0, 0.2937955891675123) % 8
(9, 68.3411111111111) += (0, 12.912233265443843) -= (0, 12.912233265443843) % 9
(10, 67.1888888888889) += (0, 11.390646314269885) -= (0, 11.390646314269885) % 9
(11, 504.58684210526303) += (0, 155.89034310790316) -= (0, 155.89034310790316) % 19
(12, 562.6035) += (0, 173.30413361801874) -= (0, 173.30413361801874) % 20
(13, 6172.482666666667) += (0, 2397.0590012013568) -= (0, 2397.0590012013568) % 15
(14, 4748.6537499999995) += (0, 1851.936605306473) -= (0, 1851.936605306473) % 16
};

\addplot[color=black,mark=triangle,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 25.63888888888889) += (0, 6.403791941855069) -= (0, 6.403791941855069) % 9
(7, 47.31444444444444) += (0, 1.424462970065006) -= (0, 1.424462970065006) % 9
(8, 48.596666666666664) += (0, 1.578109804657317) -= (0, 1.578109804657317) % 9
(9, 73.20666666666666) += (0, 12.825485479223692) -= (0, 12.825485479223692) % 9
(10, 80.54555555555557) += (0, 16.36560970035023) -= (0, 16.36560970035023) % 9
(11, 639.3394999999998) += (0, 191.0371810758521) -= (0, 191.0371810758521) % 20
(12, 1368.9334999999996) += (0, 669.1839942832478) -= (0, 669.1839942832478) % 20
(13, 1041.793076923077) += (0, 353.78570148446096) -= (0, 353.78570148446096) % 13
(14, 3779.7430769230773) += (0, 2613.058346720294) -= (0, 2613.058346720294) % 13
};

\end{semilogyaxis}
\end{tikzpicture}


==> figs/grid_7x7_uni.tex <==
\begin{tikzpicture}[scale=\fscale]
\begin{semilogyaxis}[
    % width=\fpeval{\xscale*\axisdefaultwidth},
    % height=\fpeval{\yscale*\axisdefaultheight},
    % title={\titfont Game on a grid},
    title={Grid world [$7\times 7$]},
    xlabel={Game size [\# of timesteps]},
    ylabel style={align=center},
    ylabel={Runtime [s]},
    legend pos=north west,
    % legend style={font=\legfont} ,
    ymajorgrids=true,
    grid style=dashed,
    scaled ticks=false, 
    % log ticks with fixed point,
    % mark size=\fmarksize,
    % legend columns=\legcols,
    title style={font=\titfont},
    label style={font=\labfont},
    tick label style={/pgf/number format/fixed, font=\tickfont}  
]

\legend{rb = 1, rb = 2, rb = 3, rb = 4, rb = 5}
\addplot[color=black,mark=o,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 16.8005) += (0, 4.219375887685162) -= (0, 4.219375887685162) % 20
(7, 13.173684210526316) += (0, 0.20190497812294758) -= (0, 0.20190497812294758) % 19
(8, 12.108) += (0, 0.1380953141474166) -= (0, 0.1380953141474166) % 20
(9, 22.351052631578955) += (0, 1.4819488699217933) -= (0, 1.4819488699217933) % 19
(10, 30.139999999999997) += (0, 2.588103247757444) -= (0, 2.588103247757444) % 20
(11, 92.14368421052633) += (0, 9.756589442526284) -= (0, 9.756589442526284) % 19
(12, 108.8885) += (0, 11.01157401328257) -= (0, 11.01157401328257) % 20
(13, 227.14315789473685) += (0, 54.16643870425784) -= (0, 54.16643870425784) % 19
(14, 305.561052631579) += (0, 67.92066303986364) -= (0, 67.92066303986364) % 19
};

\addplot[color=black,mark=square,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 10.936000000000002) += (0, 0.05528109984434101) -= (0, 0.05528109984434101) % 20
(7, 11.6625) += (0, 0.1081297344567359) -= (0, 0.1081297344567359) % 20
(8, 12.946000000000002) += (0, 0.3121195789740645) -= (0, 0.3121195789740645) % 20
(9, 40.152631578947364) += (0, 3.6840872326905147) -= (0, 3.6840872326905147) % 19
(10, 55.4905) += (0, 6.339572269939785) -= (0, 6.339572269939785) % 20
(11, 171.68526315789472) += (0, 21.032507384572995) -= (0, 21.032507384572995) % 19
(12, 226.16578947368419) += (0, 32.2373092607278) -= (0, 32.2373092607278) % 19
(13, 481.2358823529412) += (0, 106.34149987138697) -= (0, 106.34149987138697) % 17
(14, 725.1005555555556) += (0, 148.13133807288347) -= (0, 148.13133807288347) % 18
};

% SOS
\addplot[color=black,mark=pentagon,error bars/.cd,y dir=both, y explicit]
coordinates {
(6, 10.738421052631578) += (0, 0.03576452518805114) -= (0, 0.03576452518805114) % 19
(7, 11.590526315789473) += (0, 0.1211964566391175) -= (0, 0.1211964566391175) % 19
(8, 11.766) += (0, 0.13475591970201845) -= (0, 0.13475591970201845) % 20
(9, 42.0378947368421) += (0, 5.294483092404648) -= (0, 5.294483092404648) % 19
(10, 49.89105263157896) += (0, 6.724813347471112) -= (0, 6.724813347471112) % 19
(11, 206.87736842105264) += (0, 46.07642946186745) -= (0, 46.07642946186745) % 19
(12, 266.8836842105263) += (0, 71.34312115670595) -= (0, 71.34312115670595) % 19
(13, 484.5552631578947) += (0, 108.39810908875033) -= (0, 108.39810908875033) % 19
(14, 589.8294736842106) += (0, 146.18972343998155) -= (0, 146.18972343998155) % 19
};


\end{semilogyaxis}
\end{tikzpicture}


==> figs/physical-graph.tex <==
\begin{tikzpicture}[auto,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\pcolor,draw,font=\sffamily\small\bfseries,inner sep=3, }, 
                    scale=0.4,minimum size=10pt]

  % Source
  \node[main node] (A) at (0,0) {\supertiny{A}};
  
  % Layer 2
  \node[main node] (B) at (3,3) {\supertiny{B}};
%  \node[main node] (C) at (2,0) {{\fontsize{4.5pt}{4.5pt}\selectfont C}};
%  \node[main node] (S) at (2,-2) {{\fontsize{4.5pt}{4.5pt}\selectfont S}};
  
  % Layer 3
  %\node[main node] (D) at (4,2) {};
  \node[main node] (C) at (3,0) {\supertiny{C}};
  %\node[main node] (F) at (4,-2) {};
  
  % Layer 4
  %\node[main node] (G) at (6,2) {};
  %\node[gray node] (H) at (6,0) {};
  %\node[main node] (I) at (6,-2) {};
  
  % Sink
  %\node[main node] (t) at (8,0) {};

%\foreach \source/\dest in {W/N, W/S, N/E, S/E}
%     \draw (\source) -- (\dest);

%\foreach \source/\dest in {W/C, N/C, C/S, C/E}
%     \draw[dotted] (\source) -- (\dest);
\foreach \source/\dest in {A/B, B/C, C/A}
     \draw[<->] (\source) -- (\dest);

\node at (0,2.6) {\scriptsize{$c_1$ only}};
\draw[->] (A) edge [loop above, min distance =22mm, out=70, in=110] (A);

\end{tikzpicture}


==> figs/unrolled-c1.tex <==
\begin{tikzpicture}[->,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=3}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=3},
                    scale=0.4,minimum size=10pt]

  
  
  % Source
  % \node[main node] (s) at (1,0) {\supertiny{}};
  
  % Layer 2
  \node[main node] (A1) at (3,2) {\supertiny{A}};
  \node[gray node] (B1) at (3,0) {\supertiny{B}};
  \node[gray node] (C1) at (3,-2) {\supertiny{C}};
  
  % Layer 3
  \node[gray node] (A2) at (6,2) {\supertiny{A}};
  \node[main node] (B2) at (6,0) {\supertiny{B}};
  \node[main node] (C2) at (6,-2) {\supertiny{C}};
  
  % Layer 4
  \node[main node] (A3) at (9,2) {\supertiny{A}};
  \node[main node] (B3) at (9,0) {\supertiny{B}};
  \node[main node] (C3) at (9,-2) {\supertiny{C}};
  
%\node[main node] (N3) at (10,4) {\supertiny{N}};
%  \node[main node] (S3) at (10,2) {\supertiny{S}};
%  \node[main node] (E3) at (10,0) {\supertiny{E}};
%  \node[main node] (W3) at (10,-2) {\supertiny{W}};
%  \node[main node] (C3) at (10,-4) {\supertiny{C}};

% \draw (s) -- (A1.west);

\draw  (A1.east) -- (B2.west);
\draw  (A1.east) -- (C2.west);
% \draw  (B1.east) -- (C2.west);
% \draw  (B1.east) -- (A2.west);
% \draw  (C1.east) -- (B2.west);
% \draw  (C1.east) -- (A2.west);
\draw  (A1.east) to[out=60, in=120] (A3.west);

% \draw  (A2.east) -- (B3.west);
% \draw  (A2.east) -- (C3.west);
\draw  (B2.east) -- (C3.west);
\draw  (B2.east) -- (A3.west);
\draw  (C2.east) -- (B3.west);
\draw  (C2.east) -- (A3.west);
% \draw  (A2.east) -- (A3.west);

  % Sink
  % \node[main node] (t) at (8,0) {};

  % Edges
  %\foreach \source/\dest in {N1/W2, N1/E2, N1/C2}
  %  \draw (\source.east) -- (\dest.west);

\end{tikzpicture}


==> figs/unrolled-c2.tex <==
\begin{tikzpicture}[->,node distance=2.5cm,
                    thick,main node/.style={circle,fill=\gcolor,draw,font=\sffamily\small\bfseries,inner sep=3}, 
                    gray node/.style={circle,fill=\ncolor,draw,font=\sffamily\small\bfseries,inner sep=3},
                    scale=0.4,minimum size=10pt]

  
  
  % Source
  % \node[main node] (s) at (1,0) {\supertiny{}};
  
  % Layer 2
  \node[gray node] (A1) at (3,2) {\supertiny{A}};
  \node[main node] (B1) at (3,0) {\supertiny{B}};
  \node[gray node] (C1) at (3,-2) {\supertiny{C}};
  
  % Layer 3
  \node[main node] (A2) at (6,2) {\supertiny{A}};
  \node[gray node] (B2) at (6,0) {\supertiny{B}};
  \node[main node] (C2) at (6,-2) {\supertiny{C}};
  
  % Layer 4
  \node[main node] (A3) at (9,2) {\supertiny{A}};
  \node[main node] (B3) at (9,0) {\supertiny{B}};
  \node[main node] (C3) at (9,-2) {\supertiny{C}};
  
%\node[main node] (N3) at (10,4) {\supertiny{N}};
%  \node[main node] (S3) at (10,2) {\supertiny{S}};
%  \node[main node] (E3) at (10,0) {\supertiny{E}};
%  \node[main node] (W3) at (10,-2) {\supertiny{W}};
%  \node[main node] (C3) at (10,-4) {\supertiny{C}};

% \draw (s) -- (B1.west);

% \draw  (A1.east) -- (B2.west);
% \draw  (A1.east) -- (C2.west);
\draw  (B1.east) -- (C2.west);
\draw  (B1.east) -- (A2.west);
% \draw  (C1.east) -- (B2.west);
% \draw  (C1.east) -- (A2.west);


\draw  (A2.east) -- (B3.west);
\draw  (A2.east) -- (C3.west);
% \draw  (B2.east) -- (C3.west);
% \draw  (B2.east) -- (A3.west);
\draw  (C2.east) -- (B3.west);
\draw  (C2.east) -- (A3.west);


  % Sink
  % \node[main node] (t) at (8,0) {};

  % Edges
  %\foreach \source/\dest in {N1/W2, N1/E2, N1/C2}
  %  \draw (\source.east) -- (\dest.west);

\end{tikzpicture}

